Transient superconductivity in three-dimensional Hubbard systems by combining matrix product states and self-consistent mean-field theory

We combine matrix-product state (MPS) and Mean-Field (MF) methods to model the real-time evolution of a three-dimensional (3D) extended Hubbard system formed from one-dimensional (1D) chains arrayed in parallel with weak coupling in-between them. This approach allows us to treat much larger 3D systems of correlated fermions out-of-equilibrium over a much more extended real-time domain than previous numerical approaches. We deploy this technique to study the evolution of the system as its parameters are tuned from a charge-density wave (CDW) phase into the superconducting (SC) regime, which allows us to investigate the formation of transient non-equilibrium SC. In our ansatz, we use MPS solutions for chains as input for a self-consistent time-dependent MF scheme. In this way, the 3D problem is mapped onto an effective 1D Hamiltonian that allows us to use the MPS efficiently to perform the time evolution, and to measure the BCS order parameter as a function of time. Our results confirm previous findings for purely 1D systems that for such a scenario superconductivity forms in a transient state.

==> model.tex <==
\tikzsetnextfilename{model}
\begin{tikzpicture}[
site/.style={rectangle, draw=black, fill=blue!20, align=center, minimum size = 0.75cm},
ghost/.style={align=center},
box/.style={rectangle, draw=gray, minimum height = 0.95cm, minimum width = 2.3cm}
]
    \begin{scope}[node distance=0.6cm]
		
		\node (x) at (-0.8,-1.3) {$\hat{\textbf{x}}$};
		\node (y) at (-1.2,-0.8) {$\hat{\textbf{y}}$};
		\node (z) at (-2.2,-0.3) {$\hat{\textbf{z}}$};
    
		\draw [->, line width=0.4mm] (-2.0,-1.3) -- (-1.0,-1.3);
		\draw [->, line width=0.4mm] (-2.0,-1.3) -- (-2.0,-0.3);
		\draw [->, line width=0.4mm] (-2.0,-1.3) -- (-1.4,-0.8);
    
        \node[site](site1_1){$\uparrow\downarrow$};
        \node[ghost](site0_1)[left=of site1_1]{$\textbf{\dots}$};
        \node[site](site2_1)[right=of site1_1]{};
        \node[site](site3_1)[right=of site2_1]{$\downarrow$};
        \node[site](site4_1)[right=of site3_1]{};
        \node[site](site5_1)[right=of site4_1]{$\downarrow$};
        \node[site](site6_1)[right=of site5_1]{$\uparrow$};
        \node[site](site7_1)[right=of site6_1]{};
        \node[site](site8_1)[right=of site7_1]{$\uparrow$};
        \node[ghost](site9_1)[right=of site8_1]{$\textbf{\dots}$};
        
        \node[ghost](indx1)[below=of site1_1, yshift=0.2cm]{$U$};
        \node[ghost](indx2_3)[below=of site2_1, xshift=0.675cm, yshift=0.8cm]{$-t$};
        %\node[ghost](indx3_4)[below=of site3_1, xshift=0.675cm, yshift=0.2cm]{$-t$};
        \node[ghost](indx5_6)[below=of site5_1, xshift=0.675cm, yshift=0.2cm]{$V$};
        \node[ghost](indx8)[below=of site8_1, yshift=0.2cm]{$-\mu$};
        
        \node[box](Vbox)[right=of site4_1, xshift=-0.1cm]{};
        
        %\draw[->-, bend left = 40](site3_1.south) to (site2_1.south);
        %\draw[->-, bend right = 40](site3_1.south) to (site4_1.south);
        
        \draw[line width = 0.5mm, -](site0_1) to (site1_1);
        \draw[line width = 0.5mm, -](site1_1) to (site2_1);
        \draw[line width = 0.5mm, -](site2_1) to (site3_1);
        \draw[line width = 0.5mm, -](site3_1) to (site4_1);
        \draw[line width = 0.5mm, -](site4_1) to (site5_1);
        \draw[line width = 0.5mm, -](site5_1) to (site6_1);
        \draw[line width = 0.5mm, -](site6_1) to (site7_1);
        \draw[line width = 0.5mm, -](site7_1) to (site8_1);
        \draw[line width = 0.5mm, -](site8_1) to (site9_1);
        
        \node[site](site1_2)[above=of site1_1]{$\uparrow\downarrow$};
        \node[ghost](site0_2)[left=of site1_2]{$\textbf{\dots}$};
        \node[site](site2_2)[right=of site1_2]{};
        \node[site](site3_2)[right=of site2_2]{$\downarrow$};
        \node[site](site4_2)[right=of site3_2]{};
        \node[site](site5_2)[right=of site4_2]{$\downarrow$};
        \node[site](site6_2)[right=of site5_2]{$\uparrow$};
        \node[site](site7_2)[right=of site6_2]{};
        \node[site](site8_2)[right=of site7_2]{$\uparrow$};
        \node[ghost](site9_2)[right=of site8_2]{$\textbf{\dots}$};
        
        \draw[line width = 0.5mm, -](site0_2) to (site1_2);
        \draw[line width = 0.5mm, -](site1_2) to (site2_2);
        \draw[line width = 0.5mm, -](site2_2) to (site3_2);
        \draw[line width = 0.5mm, -](site3_2) to (site4_2);
        \draw[line width = 0.5mm, -](site4_2) to (site5_2);
        \draw[line width = 0.5mm, -](site5_2) to (site6_2);
        \draw[line width = 0.5mm, -](site6_2) to (site7_2);
        \draw[line width = 0.5mm, -](site7_2) to (site8_2);
        \draw[line width = 0.5mm, -](site8_2) to (site9_2);
        
        \node[ghost](tperp)[right=of site8_1, yshift=0.675cm, xshift=-0.8cm]{$t_\perp$};
        
        %\draw[<->, bend right = 30](site8_1.east) to (site8_2.east);
        
        \node[site](site1_3)[above=of site1_2]{$\uparrow\downarrow$};
        \node[ghost](site0_3)[left=of site1_3]{$\textbf{\dots}$};
        \node[site](site2_3)[right=of site1_3]{};
        \node[site](site3_3)[right=of site2_3]{$\downarrow$};
        \node[site](site4_3)[right=of site3_3]{};
        \node[site](site5_3)[right=of site4_3]{$\downarrow$};
        \node[site](site6_3)[right=of site5_3]{$\uparrow$};
        \node[site](site7_3)[right=of site6_3]{};
        \node[site](site8_3)[right=of site7_3]{$\uparrow$};
        \node[ghost](site9_3)[right=of site8_3]{$\textbf{\dots}$};
        
        \draw[line width = 0.5mm, -](site0_3) to (site1_3);
        \draw[line width = 0.5mm, -](site1_3) to (site2_3);
        \draw[line width = 0.5mm, -](site2_3) to (site3_3);
        \draw[line width = 0.5mm, -](site3_3) to (site4_3);
        \draw[line width = 0.5mm, -](site4_3) to (site5_3);
        \draw[line width = 0.5mm, -](site5_3) to (site6_3);
        \draw[line width = 0.5mm, -](site6_3) to (site7_3);
        \draw[line width = 0.5mm, -](site7_3) to (site8_3);
        \draw[line width = 0.5mm, -](site8_3) to (site9_3);
        
        \node[ghost](dotsLeft)[above=of site1_3, yshift = -0.3cm]{$\textbf{\vdots}$};
        \node[ghost](ddotsLeft)[right=of dotsLeft, xshift = -0.3cm, yshift = -0.2cm]{$\boldsymbol{\cdot^{\cdot^{\cdot}}}$};
        \node[ghost](dotsRight)[above=of site8_3, yshift = -0.3cm]{$\textbf{\vdots}$};
        \node[ghost](ddotsRight)[right=of dotsRight, xshift = -0.3cm, yshift = -0.2cm]{$\boldsymbol{\cdot^{\cdot^{\cdot}}}$};

        
        \draw[line width = 0.05mm, -](site1_1) to (site1_2);
        \draw[line width = 0.05mm, -](site2_1) to (site2_2);
        \draw[line width = 0.05mm, -](site3_1) to (site3_2);
        \draw[line width = 0.05mm, -](site4_1) to (site4_2);
        \draw[line width = 0.05mm, -](site5_1) to (site5_2);
        \draw[line width = 0.05mm, -](site6_1) to (site6_2);
        \draw[line width = 0.05mm, -](site7_1) to (site7_2);
        \draw[line width = 0.05mm, -](site8_1) to (site8_2);
        
        \draw[line width = 0.05mm, -](site1_3) to (site1_2);
        \draw[line width = 0.05mm, -](site2_3) to (site2_2);
        \draw[line width = 0.05mm, -](site3_3) to (site3_2);
        \draw[line width = 0.05mm, -](site4_3) to (site4_2);
        \draw[line width = 0.05mm, -](site5_3) to (site5_2);
        \draw[line width = 0.05mm, -](site6_3) to (site6_2);
        \draw[line width = 0.05mm, -](site7_3) to (site7_2);
        \draw[line width = 0.05mm, -](site8_3) to (site8_2);
    \end{scope}
\end{tikzpicture}

==> self-cons-GS-search_scheme.tex <==
%\tikzset{external/export next=false}
\tikzsetnextfilename{self-cons-GS-search_scheme}
\begin{tikzpicture}[
box/.style={rectangle, draw=black, align=center},
ghost/.style={align=center}
]
		\clip (-7.45,0.5) rectangle (7.1,-12);
    \begin{scope}[node distance=0.8cm]
        \node[ghost](input){Input parameters, contain $\mu=\mu_{\text{ini}}$ and $\alpha=\alpha_\text{ini}$};
        \node[ghost](step0)[below=of input]{Calculate ground state};
        \node[ghost](step1)[below=of step0]{Calculate density $\rho_{\text{current}}$ and compare with target density:\\
        $\left|\rho_{\text{current}}-\rho_{\text{target}}\right|/\left|\rho_{\text{target}}\right|\stackrel{?}{<}\varepsilon_{\rho}$};
        \node[ghost](stepNo0)[below=of step1, xshift=4.5cm, yshift = -0.4cm]{find new $\mu=\mu_\text{new}$};
        \node[ghost](step3)[below=of stepNo0, xshift = -4.5cm, yshift = 0.8cm]{Calculate $\alpha_\text{new}$ from ground state};
        \node[ghost](step4)[below=of step3]{Check if $\alpha$ is converged:\\
        $\left|\alpha-\alpha_\text{new}\right|/\left|\alpha\right|\stackrel{?}{<}\varepsilon_\alpha$ or $\left|\alpha_\text{new}\right|\stackrel{?}{<}\varepsilon_\alpha$};
        \node[ghost](stepYes2-0)[below=of step4, xshift=-3cm, yshift=-0.4cm]{Did we loop at least\\
        3 times?};
        \node[box](stepYes3-0)[below=of stepYes2-0, yshift=-0.0cm]{Found self consistent ground state!};
        \node[ghost](stepNo2-0)[below=of step4, xshift=3.0cm, yshift=-0.4cm]{Do an extrapolation-\\
        routine on $\alpha$\\
        find new $\alpha_\text{new}$};
        
        \draw[->-](input) to (step0);
        \draw[->-](step0) to (step1);

        \draw[->-, bend right=10](step1) to (stepNo0) node [left, xshift=-1.5cm, yshift=0.3cm]{NO};
        \draw[->-, bend right = 60](stepNo0.east) to (step0.east);
        \draw[->-](step1) to (step3) node [left, xshift=-0.2cm, yshift=1.0cm]{YES};
        \draw[->-](step3) to (step4);
        \draw[->-](step4) to (stepNo2-0) node [right, xshift=-1.0cm, yshift=1.5cm]{NO};
        \draw[->-](step4) to (stepYes2-0) node [left, xshift=1.0cm, yshift=1.2cm]{YES};
        \draw[->-](stepYes2-0) to (stepYes3-0) node [left, xshift=-0.2cm, yshift=0.75cm]{YES};
        \draw[->-](stepYes2-0.west) .. controls (-8,-5) and (-8,0) .. (step0.west) node[left, xshift=-4.6cm, yshift=-5cm]{NO};
        \draw[->-](stepNo2-0.east) .. controls (8,-5) and (8,0) .. (step0.east);
    \end{scope}
\end{tikzpicture}


==> self-cons-tevol_scheme.tex <==
%\tikzset{external/export next=false}
\tikzsetnextfilename{self-cons-tevol_scheme}
\begin{tikzpicture}[
box/.style={rectangle, draw=black, align=center},
ghost/.style={align=center}
]
	\clip (-6.75,0.5) rectangle (6.75,-13.3);
    \begin{scope}[node distance=1.0cm]
        \node[box](iniState){State $\ket{\psi(t_1)}$ with $\alpha(t_1)$};
        \node[ghost](step0)[below=of iniState]{Guess $\alpha_{\text{guess}}(t_2 = t_1+\Delta t) = \alpha(t_1)$};
        \node[ghost](step1)[below=of step0]{Do 1 time step,\\ evolve $\ket{\psi(t_1)}$ with $\alpha_{\text{run}}=(\alpha(t_1)+\alpha_\text{guess}(t_2))/2$};
        \node[box](newState)[below=of step1]{State $\ket{\psi(t_2)}$};
        \node[ghost](step2)[below=of newState]{Measure $\alpha_\text{new}(t_2)$};
        \node[ghost](step3)[below=of step2]{Check: $\left|\alpha_\text{new}(t_2)-\alpha_\text{guess}(t_2)\right|\stackrel{?}{<}\varepsilon$};
        %\node[ghost](yes)[below=of step3, xshift=-3cm]{YES};
        %\node[ghost](no)[below=of step3, xshift=3cm]{NO};
        \node[ghost](stepYes0)[below=of step3, xshift=-3cm, yshift = -1.0cm]{Update:\\ $t_2\rightarrow t_1$,\\ $\ket{\psi(t_2)}\rightarrow\ket{\psi(t_1)}$,\\ $\alpha_\text{new}(t_2)\rightarrow\alpha(t_1)$};
        \node[ghost](stepNo0)[below=of step3, xshift=3cm, yshift = -1.0cm]{Discard $\ket{\psi(t_2)}$,\\ set $\alpha_\text{guess}(t_2)=\alpha_\text{new}(t_2)$};
        
        \draw[->-, bend left=60](stepYes0.west) to (iniState.west);
        \draw[->-, bend right=50](stepNo0.east) to (step1.east);
        \draw[->-](iniState) to (step0);
        \draw[->-](step0) to (step1);
        \draw[->-](step1) to (newState);
        \draw[->-](newState) to (step2);
        \draw[->-](step2) to (step3);
        \draw[->-](step3) to (stepYes0) node[left, xshift=1.4cm, yshift=2.2cm]{YES};
        \draw[->-](step3) to (stepNo0) node[right, xshift=-1.4cm, yshift=1.7cm]{NO};
    \end{scope}
\end{tikzpicture}
